Logical Hidden Markov Models

Logical hidden Markov models (LOHMMs) upgrade traditional hidden Markov models to deal with sequences of structured symbols in the form of logical atoms, rather than flat characters. This note formally introduces LOHMMs and presents solutions to the three central inference problems for LOHMMs: evaluation, most likely hidden state sequence and parameter estimation. The resulting representation and algorithms are experimentally evaluated on problems from the domain of bioinformatics.

==> block.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{block.pstex}%
\end{picture}%
\setlength{\unitlength}{2155sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10272,4403)(781,-7003)
\put(2836,-6766){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{block(B,0)}$}%
}}}}
\put(7246,-6766){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{block(s(B),0)}$}%
}}}}
\put(3208,-6052){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{block(B,s(s(s(0))))}$}%
}}}}
\put(2476,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{block(B,s(P))}$}%
}}}}
\put(2701,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{block(B,P)}$}%
}}}}
\put(7246,-4966){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{block(s(B),P)}$}%
}}}}
\put(6931,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{block(s(B),s(P))}$}%
}}}}
\put(1797,-3362){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Block $\mathtt{B}$ of length $3$}%
}}}}
\put(6277,-3375){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Block $\mathtt{s(B)}$ of length $2$}%
}}}}
\put(7977,-6035){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{block(s(B),s(0))}$}%
}}}}
\put(3263,-5586){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Transition to next block}%
}}}}
\put(3314,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Dynamics within block}%
}}}}
\put(7692,-3731){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Dynamics within block}%
}}}}
\put(7728,-5574){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Transition to next block}%
}}}}
\put(5696,-2824){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{end}$}%
}}}}
\end{picture}%


==> nuctree.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{nuctree.pstex}%
\end{picture}%
\setlength{\unitlength}{1575sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18772,11483)(-1634,-10162)
\put(11026,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{se(T,L,s(Id),B,[s(Id)-B,Pa-[C2|Cs]|R])}$}%
}}}}
\put(12916,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.25:\mathtt{he(s(Id),Pa,B,T,L)}$}%
}}}}
\put(9316,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.25:\mathtt{si(s(Id),Pa,[],T,L)}$}%
}}}}
\put(4051,-6271){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{se(hairpin,A,Id,B,S)}$}%
}}}}
\put(3916,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{se(hairpin,n(A),Id,B,S)}$}%
}}}}
\put(541,-7576){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{se(hairpin,n(0),Id,B,S)}$}%
}}}}
\put(7651,-6271){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{se(stem,A,Id,B,S)}$}%
}}}}
\put(7426,-7621){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{se(stem,n(0),s(\_),\_,[])}$}%
}}}}
\put(10891,-7621){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{se(stem,n(0),Id,B,S)}$}%
}}}}
\put(8191,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0625:\mathtt{nuc\_p(a,a)}$}%
}}}}
\put(406,-5416){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Copies for $\mathtt{nuc(g)}$, $\mathtt{nuc(c)}$, and $\mathtt{nuc(u)}$}%
}}}}
\put(1891,-8431){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.25:\mathtt{nuc(a)}$}%
}}}}
\put(-1169,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Copies for each length of sequence $\mathtt{n(n(0))}$, $\mathtt{n(n(n(0)))}$, $\mathtt{n(n(n(n(0))))}$}%
}}}}
\put(11026,-8403){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0625:\mathtt{nuc\_p(a,a)}$}%
}}}}
\put(4726,-8437){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.25:\mathtt{nuc(a)}$}%
}}}}
\put(9350,-5714){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.0625:\mathtt{nuc\_p(a,a)}$}%
}}}}
\put(3421,-5702){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.25:\mathtt{nuc(a)}$}%
}}}}
\put(11943,-4330){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Copies for $\mathtt{n(n(0))}$ and $\mathtt{n(n(n(0)))}$}%
}}}}
\put(-1422,-3852){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Copies for each type $\mathtt{single}$, $\mathtt{bulge3}$, $\mathtt{bulge5}$}%
}}}}
\put(6909,-9061){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{end}$}%
}}}}
\put(10048,-8752){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Copies for $\mathtt{nuc\_p(a,g)},\ldots,\mathtt{nuc\_p(u,u)}$}%
}}}}
\put(7456,-1046){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.25:\mathtt{he(s(Id),Pa,[],T,L)}$}%
}}}}
\put(9730,-1323){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{tr(Id,\_,[Pa-[C1,C2|Cs]|R])}$}%
}}}}
\put(6301, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{tr(0,X,[0-X])}$}%
}}}}
\put(12188,-1649){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.25:\mathtt{si(s(Id),Pa,B,T,L)}$}%
}}}}
\put(7253,-2543){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{se(T,L,s(Id),[],[Pa-[C2|Cs]|R])}$}%
}}}}
\put(6487,1046){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{my\_start}$}%
}}}}
\put(3947,1046){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{start}$}%
}}}}
\put(5164,1213){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1.0$}%
}}}}
\put(7171,543){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1.0:\mathtt{root(0,root,X)}$}%
}}}}
\put(-1504,-426){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}and $\mathtt{tr(Id,[c,c,c],[Pa-[C]|R])}$}%
}}}}
\put(-1503,-148){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Copies for $\mathtt{tr(Id,[c],[Pa-[C]|R])}$, $\mathtt{tr(Id,[c,c],[Pa-[C]|R])}$,}%
}}}}
\put(8095,-123){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Copies for $\mathtt{tr(Id,[c],[Pa-[C1,C2|Cs]|R])}$, $\mathtt{tr(Id,[c,c],[Pa-[C1,C2|Cs]|R])}$,}%
}}}}
\put(11941,-441){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}and $\mathtt{tr(Id,[c,c,c],[Pa-[C1,C2|Cs]|R])}$}%
}}}}
\put(1441,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{tr(Id,\_,[Pa-[C]|R])}$}%
}}}}
\put(4006,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.25:\mathtt{he(s(Id),Pa,B,T,L)}$}%
}}}}
\put(3286,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.25:\mathtt{si(s(Id),Pa,B,T,L)}$}%
}}}}
\put(-1439,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.25:\mathtt{he(s(Id),Pa,[],T,L)}$}%
}}}}
\put(-944,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{se(T,L,s(Id),[],R)}$}%
}}}}
\put(3511,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{se(T,L,s(Id),B,[s(Id)-B|R])}$}%
}}}}
\put(406,-1851){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.25:\mathtt{si(s(Id),Pa,[],T,L)}$}%
}}}}
\put(3807,-7621){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{se(hairpin,n(0),s(\_),\_,[])}$}%
}}}}
\put(261,-8802){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Copies for $\mathtt{nuc(g)}$, $\mathtt{nuc(c)}$, and $\mathtt{nuc(u)}$}%
}}}}
\put(6579,-9850){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{tr(Id,B,S)}$}%
}}}}
\put(7691,-4868){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{se(stem,n(A),Id,B,S)}$}%
}}}}
\put(9443,-5400){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Copies for $\mathtt{nuc\_p(a,g)},\ldots,\mathtt{nuc\_p(u,u)}$}%
}}}}
\put(16484,-1794){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}model}%
}}}}
\put(16503,-1568){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}tree}%
}}}}
\put(16477,-5433){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}sequence}%
}}}}
\put(16485,-5658){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}model}%
}}}}
\end{picture}%


==> tree_gr.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tree_gr.pstex}%
\end{picture}%
\setlength{\unitlength}{2155sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9958,4143)(2082,-3753)
\put(7365,-603){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{mkdir}$}%
}}}}
\put(7282,-1818){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{vt100x}$}%
}}}}
\put(8849,-1481){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{mv}$}%
}}}}
\put(8249,-2711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{new*}$}%
}}}}
\put(9156,-2727){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{vt100x}$}%
}}}}
\put(10403,-2427){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{ls}$}%
}}}}
\put(10223,-3665){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{vt100x}$}%
}}}}
\put(11397,-2415){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{cd}$}%
}}}}
\put(11277,-3653){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{vt100x}$}%
}}}}
\put(2251,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{mkdir}$}%
}}}}
\put(2168,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{vt100x}$}%
}}}}
\put(5086,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{ls}$}%
}}}}
\put(4906,-2604){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{vt100x}$}%
}}}}
\put(3736,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{mv}$}%
}}}}
\put(3136,-2596){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{new*}$}%
}}}}
\put(4043,-2612){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{vt100x}$}%
}}}}
\put(5941,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{cd}$}%
}}}}
\put(5821,-2604){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{vt100x}$}%
}}}}
\put(9320,-3659){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\bf (b)}}%
}}}}
\put(3849,-3627){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\bf (a)}}%
}}}}
\put(9397,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{con}$}%
}}}}
\put(10960,-1783){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{con}$}%
}}}}
\put(7877,146){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathtt{con}$}%
}}}}
\end{picture}%

